An Energy-Efficient Controller for Wirelessly-Powered Communication Networks

In a wirelessly-powered communication network (WPCN), an energy access point (E-AP) supplies the energy needs of the network nodes through radio frequency wave transmission, and the nodes store their received energy in their batteries for possible data transmission. In this paper, we propose an online control policy for energy transfer from the E-AP to the wireless nodes and for data transfer among the nodes. With our proposed control policy, all data queues of the nodes are stable, while the average energy consumption of the network is shown to be within a bounded gap of the minimum energy required for stabilizing the network. Our proposed policy is designed using a quadratic Lyapunov function to capture the limitations on the energy consumption of the nodes imposed by their battery levels. We show that under the proposed control policy, the backlog level in the data queues and the stored energy level in the batteries fluctuate in small intervals around some constant levels. Consequently, by imposing negligible average data drop rate, the data buffer size and the battery capacity of the nodes can be significantly reduced.

==> WirelessNode.tex <==
\documentclass{standalone}
\usepackage{tikz,pgfplots}
\usetikzlibrary{positioning,fit,calc,backgrounds}
\usetikzlibrary{shapes,arrows}



\usepackage{bm}

\def \alg {EECW}
\def \du {\Delta U(t)}
\def \de {\Delta E(t)}
\def \dum {\Delta U_{max}}
\def \dem {\Delta E_{max}}
\def \oot {{1 \over 2}}
\def \C {\mathcal{C}}
\def \Ut {U_0}
\def \Am {A_{\text{m}}}
\def \Mumax {\mu_{\text{m}}}
\def \Pam {P_{ \text{APm}  }}
\def \Pumax{P_{um}}


\def \No {N_o}
\def \Ni {N_i}
\def \Cm {C_{\text{m}}}
\def \Pm {P_{\text{m}}}

\def \uo {\mu^{o}_{(n,s)}(t)}
\def \ui {\mu^{i}_{(n,s)}(t)}
\def \uio {\mu^{i-o}_{(n,s)}(t)}
\def \eo {\phi^{o}_n(t)}
\def \ei {\phi^{i}_n(t)}
\def \eio {\phi^{i-o}_n(t)}


\def \uos {\mu^{o}_{(n,s)}}
\def \uis {\mu^{i}_{(n,s)}}
\def \uios {\mu^{i-o}_{(n,s)}}

\def \eos {\phi^{o}_n}
\def \eis {\phi^{i}_n}
\def \eios {\phi^{i-o}_n}

\def \eimax {\phi_{i}^{\text{max}}}


\begin{document}

%
%\tikzstyle{block} = [draw, fill=blue!20, rectangle, 
%    minimum height=3em, minimum width=6em]
%
% \begin{tikzpicture}[auto, node distance=7mm,>=latex',title/.style={font=\fontsize{6}{6}\color{black!50}\ttfamily},typetag/.style={rectangle, draw=black!50,font=\fontsize{2}{2}} ]
%
%\node (wn) [title] { Wireless Node };
%  \draw [draw=black!50] (wn.north west) rectangle +(5.5cm, -8cm);
%
%\node (dq) [title, below=of wn.west, xshift=10mm] { Data Queues };
%  \draw [draw=black!50] (dq.north west) rectangle +(5cm, -3cm);
%
%\node (bat) [title, below=of wn.west, xshift=8mm, yshift = -3.5cm] { Battery };
%  \draw [draw=black!50] (bat.north west) rectangle +(5cm, -2cm);
%
%
%
%  \node (dq1) [typetag, below=of dq.west, anchor=west, xshift=15mm] {\small $U_{(n,1)}(t)$ };
%
%  \node (dqETC) [typetag, draw=black!0, below=of dq1.west, anchor=west,xshift=6mm] {$\vdots$};
%  \node (dqS) [typetag, below=of dqETC.west, anchor=west,xshift=-6mm] {\small $U_{(n,S)}(t)$};
%
%
%  \node (bat) [typetag, below=of dqS.west, anchor=west, yshift = -15mm] {\small $E_n(t)$ };
%
%\draw[<-] (dq1.west) -- ++(-12mm, 0 )node[midway,above] {\scriptsize$ \mu^{i}_{(n,1)}(t)$};
%\draw[->] (dq1.east) -- ++(+12mm, 0 )node[midway,above] {\scriptsize$ \mu^{o}_{(n,1)}(t)$};
%
%
%
%\draw[<-] (dqS.west) -- ++(-12mm, 0 )node[midway,above] {\scriptsize$ \mu^{i}_{(n,S)}(t)$};
%\draw[->] (dqS.east) -- ++(+12mm, 0 )node[midway,above] {\scriptsize$ \mu^{o}_{(n,S)}(t)$};
%
%
%\draw[<-] (bat.west) -- ++(-12mm, 0 )node[midway,above] {\scriptsize$ \phi^{i}_n(t)$};
%\draw[->] (bat.east) -- ++(+12mm, 0 )node[midway,above] {\scriptsize$ \phi^{o}_n(t)$};
%
%
%\end{tikzpicture} 


\begin{tikzpicture}
    [mynode/.style = {rectangle, draw, align=center,inner xsep=0.5mm, inner ysep=1mm},
    -latex,     
    ]

    % nodes
    \node[mynode] (q1) {$U_{4,1}$};
    \node[mynode, below = 0.1cm of  q1.south] (q2) {$U_{4,2}$};
    \node[mynode, below = 0.8cm of  q2.south, red] (e) {$B_4$};
\begin{scope}[on background layer]

    \node[fit=(q1) (q2)(e), draw, circle, label={\small node 4},fill = blue!10] (outer) {};
\end{scope}

    % connections
    \draw[->,line width=2mm] (outer.north east) -- ++(8mm, 8 mm ) node[midway,above,xshift=+0.3cm, yshift=-0.7cm] {\small link 9};	  				% Link 9 
    \draw[->,line width=2mm] (outer.south east) -- ++(8mm, -8 mm )node[midway,above,xshift=+0.3cm, yshift=0.1cm] {\small link 10};					% Link 10

    \draw[<-,line width=2mm] (outer.north west) -- ++(-8mm, 8 mm )node[midway,above,xshift=-0.6cm, yshift=-0.7cm] {\small link 1};					% Link 1
    \draw[<-,line width=2mm] (outer.south west) -- ++(-8mm, -8 mm )node[midway,above,xshift=+0.1cm, yshift=-1.2cm] {\small$ R_3(\bm{p}(t),\bm{g}(t))$} node[midway,above,xshift=-0.6cm, yshift=0.1cm] {\small link 3};;		% Link 3

    \draw[<-, dashed, line width=2mm, red] (e.270 ) -- ++(0, -12 mm )node[midway,above,xshift=+1.6cm, yshift=-0.8cm] {\small$P_{AP}(t) |\bm{w}(t)\bm{h}_4(t)|^2$}; 		%Energy Link


    \draw[->,densely dotted, line width=0.2mm] ([yshift = .5mm ]q1.east) to [out = 0, in = 225](outer.47);			% C_(9,1)
    \draw[->, densely dotted, line width=0.2mm]([yshift = -.5mm ]q1.east) to [out = 0, in = 135](outer.317) node[midway,above,xshift=1.5cm, yshift=-1.2cm,inner sep=0] {\small$R_{10,1}(t)$};			% C_(10,1)

    \draw[->, line width=0.2mm] ([yshift = 0.5mm ]q2.east) to [out = 0, in = 225]( outer.43) ;				% C_(9,2)
    \draw[->, line width=0.2mm] ([yshift = -0.5mm ]q2.east) to [out = 310, in = 135](outer.313) ;			% C_(10,2)



    \draw[->,densely dotted, line width=0.2mm]  (outer.133) to [out = 315, in = 170]([yshift = 0.5mm ]q1.west) ;			% C_(1,1)
    \draw[->,densely dotted, line width=0.2mm]  (outer.223) to [out = 45, in = 180] ([yshift = -0.5mm ]q1.west) ;			% C_(3,1)

    \draw[->, line width=0.2mm]   ( outer.137) to  [out = 315, in = 160 ]([yshift = 0.5mm ]q2.west);				% C_(1,2)
    \draw[->, line width=0.2mm]   (outer.227) to   [out = 40, in = 200] ([yshift = -0.5mm ]q2.west) node[midway,above,xshift=-0.23cm, yshift=-1.4cm, fill= blue!10, inner sep =0] {\small$ R_{3,2}(t)$}; 			% C_(3,2)

%	\draw[->, dashed, line width=0.2mm, red] ([xshift = -0.1cm]e.90 ) -- ++(0, 5 mm )node[midway,above,xshift=-0.3cm, yshift=-0.1cm, fill= blue!10, inner sep =0] {\tiny$ p_9(t)$};
%	\draw[->, dashed, line width=0.2mm, red] ([xshift = +0.1cm]e.90 ) -- ++(0, 5 mm )node[midway,above,xshift=0.37cm, yshift=-0.1cm, fill= blue!10, inner sep =0] {\tiny$ p_{10}(t)$};

%    \draw (leftabove.east) to (outer.west);
%    \draw (leftbelow.east) to (inner.west);
%    \draw (leftbelow.east) to (inner.south);
%    \draw (leftabove.east) to (lab);
\end{tikzpicture}
\end{document}

==> sampleTopol_Dist.tex <==
\documentclass{standalone}
\usepackage{tikz,pgfplots}

\begin{document}


\begin{tikzpicture}
   [WD/.style={circle,draw,fill=blue!10,scale =0.5},
   HAP/.style={rectangle ,draw,fill=red!10,scale =0.6},
     ST/.style={rectangle ,fill=none,scale =1},labelSt/.style={scale = 0.5},scale=2]
     	

     \node(HAP) at (      0, 0) [HAP]{E-AP};
     \node(WD1) at (    -0.8, 0.6) [WD,fill=green!60] {1};
     \node(WD2) at ( -0.8, -0.25) [WD,fill=yellow!60] {2};
     \node(WD3) at ( -0.5, 0.25) [WD] {3};
     \node(WD4) at (     0, 0.5) [WD] {4};
     \node(WD5) at (  0.5, 0.25) [WD] {5};
     \node(WD6) at (     1, 1) [WD,fill=green!60] {6};
     \node(WD7) at ( -0.2, -0.5) [WD] {7};
     \node(WD8) at (    0.5, -0.25) [WD] {8};
     \node(WD9) at (    0.8,0) [WD,fill=yellow!60] {9};

 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.3mm ] (WD1.east) -- (WD4.west) node[midway,above, labelSt] {8}; 		     %L1
 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.3mm] (WD1.south east) -- (WD3.north west) node[xshift=-0.12cm, yshift=-0.02cm, midway,  labelSt, rotate = 0 ] {4.6};         %L2
% 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.15mm] (WD1.south)  -- (WD2.north)node[midway,left,  scale = 0.4] {3}; 	            %L3
 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.3mm] (WD3.north east) -- (WD4.south west) node[xshift=0.1cm, yshift=0.02cm,midway, below,  labelSt, rotate = 0] {5.6}; %L3
 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.3mm] (WD2.north east) -- (WD3.south west) node[xshift=-0.01cm, yshift=0.00cm, midway, right,  labelSt, rotate = 0] {5.8}; %L4
 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.3mm] (WD3.east) -- (WD5.west)node[xshift=0.12cm, yshift=-0.03cm,midway, above,  labelSt, rotate = 0] {10};                    %L5
 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.3mm] ([xshift=-0.06cm, yshift=-0.03cm]WD3.south east) -- (WD7.north)node[xshift=0.05cm, yshift=-0.07cm,midway, left,  labelSt, rotate = 0] {8};         %L6
 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.3mm] (WD2.south east) -- (WD7.west)node[xshift=-0cm, yshift=-0.0cm, midway, below,  labelSt, rotate = 0] {6.5}; %L7
 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.3mm] (WD7.east) -- (WD8.west)node[xshift=0.12cm, yshift=-0.2cm,midway, left,  labelSt, rotate = 0] {7.4};                    %L8
 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.3mm] (WD4.east) -- (WD6.west)node[xshift=0.00cm, yshift=-0.02cm,midway, above,  labelSt, rotate = 0] {11};                    %L9
 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.3mm] (WD4.south east) -- (WD5.north west)node[xshift=-0.1cm, yshift=0.1cm,midway, right,  labelSt, rotate = 0] {5.6}; %L10
 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.3mm] (WD5.north) -- (WD6.south west)node[xshift=-0.08cm, yshift=-0.13cm,midway, right,  labelSt, rotate = 0] {9}; %L11
 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.3mm] (WD5.east) -- (WD9.north west)node[xshift=0.05cm, yshift=-0.07cm,midway, left,  labelSt, rotate = 0] {4};           %L12
 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.3mm] ( [xshift=0.03cm] WD5.south) -- ([xshift=0.03cm] WD8.north)node[xshift=-0.03cm, yshift=-0.07cm,midway, right,  labelSt, rotate = 0] {5};               %L13
 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.3mm]  ([xshift=-0.03cm]WD8.north) -- ([xshift=-0.03cm]WD5.south) node[xshift=0.03cm, yshift=-0.07cm,midway, left,  labelSt, rotate = 0] {5};  %L14
	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.3mm] (WD8.east) -- (WD9.south west)node[xshift=-0.03cm, yshift=-0.07cm,midway, right, labelSt, rotate = 0] {4};           %L15
 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.3mm]  ([xshift=-0.03cm]WD9.north) -- ([xshift=-0.03cm]WD6.south) node[xshift=0.12cm, yshift=+0.07cm,midway, right,  labelSt, rotate = 0] {10};           % L16
 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.3mm] ( [xshift=0.03cm]WD6.south) -- ( [xshift=0.03cm]WD9.north)node[xshift=-0.12cm, yshift=-0.13cm,midway, left,  labelSt, rotate = 0] {10};           %L17

         \draw [->,  shorten >=0.1cm,shorten <=0.03cm ,dashed,line width = 0.1mm, color = red!80] ([xshift=0.5ex]HAP.north west) -- (WD1.east)node[xshift=-0.1cm, yshift=0.2cm, midway,  labelSt, rotate = 0] {10}; 					 % HAP to WD1
         \draw [->,  shorten >=0.1cm,shorten <=0.03cm ,dashed,line width = 0.1mm, color = red!80] ([yshift = -0.1ex]HAP.west) -- (WD2.east)node[xshift=-0.15cm, yshift=-0.18cm, midway,  labelSt, rotate = 0] {8.3}; 					 % HAP to WD2
         \draw [->,  shorten >=0.1cm,shorten <=0.03cm ,dashed,line width = 0.1mm, color = red!80] (HAP.west) -- (WD3.south east)node[xshift=-0.12cm, yshift=-0.08cm, midway,  labelSt, rotate = 0] {5.6}; 					 % HAP to WD3
         \draw [->,  shorten >=0.1cm,shorten <=0.03cm ,dashed,line width = 0.1mm, color = red!80] (HAP.north) -- (WD4.south)node[xshift=-0.05cm, yshift=-0.09cm, midway,  labelSt, rotate = 0] {5}; 					 % HAP to WD4
         \draw [->,  shorten >=0.1cm,shorten <=0.03cm ,dashed,line width = 0.1mm, color = red!80] (HAP.north east) -- (WD5.south west)node[xshift=-0.10cm, yshift=0.06cm, midway,  labelSt, rotate = 0] {5.6}; 					 % HAP to WD5
 \draw [->,  shorten >=0.1cm,shorten <=0.03cm ,dashed,line width = 0.1mm, color = red!80] ([xshift = -0.4ex]HAP.north east) -- (WD6.south west)node[xshift=-0.15cm, yshift=-0.02cm, midway,  labelSt, rotate = 0] {14}; 					 % HAP to WD6
\draw [->,  shorten >=0.1cm,shorten <=0.03cm ,dashed,line width = 0.1mm, color = red!80] (HAP.south) -- ([xshift = 0.8ex]WD7.north west)node[xshift=-0.18cm, yshift=-0.02cm, midway,  labelSt, rotate = 0] {5.4}; 					 % HAP to WD7
\draw [->,  shorten >=0.1cm,shorten <=0.03cm ,dashed,line width = 0.1mm, color = red!80] (HAP.south east) -- (WD8.north west)node[xshift=-0.12cm, yshift=-0.09cm, midway,  labelSt, rotate = 0] {5.6}; 					 % HAP to WD8
\draw [->,  shorten >=0.05cm,shorten <=0.03cm ,dashed,line width = 0.1mm, color = red!80] (HAP.east) -- (WD9.west)node[xshift=-0.12cm, yshift=0.1cm, midway, labelSt, rotate = 0] {8}; 					 % HAP to WD9

\end{tikzpicture} 
\end{document}

==> sampleTopol_Lnum.tex <==
\documentclass{standalone}
\usepackage{tikz,pgfplots}

\begin{document}


\begin{tikzpicture}
   [WD/.style={circle,draw,fill=blue!10,scale =0.6},
   HAP/.style={rectangle ,draw,fill=red!10,scale =1},
     ST/.style={rectangle ,fill=none,scale =1},labelSt/.style={scale = 1},scale=2.5]
     	

     \node(HAP) at (      0, 0) [HAP]{E-AP};
     \node(WD1) at (    -0.8, 0.6) [WD,fill=green!60] {1};
     \node(WD2) at ( -0.8, -0.25) [WD,fill=yellow!60] {2};
     \node(WD3) at ( -0.5, 0.25) [WD] {3};
     \node(WD4) at (     0, 0.5) [WD] {4};
     \node(WD5) at (  0.5, 0.25) [WD] {5};
     \node(WD6) at (     1, 1) [WD,fill=green!60] {6};
     \node(WD7) at ( -0.2, -0.5) [WD] {7};
     \node(WD8) at (    0.5, -0.25) [WD] {8};
     \node(WD9) at (    0.8,0) [WD,fill=yellow!60] {9};

 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.3mm ] (WD1.east) -- (WD4.west) node[midway,above, labelSt] {\small1}; 		     %L1
 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.3mm] (WD1.south east) -- (WD3.north west) node[xshift=-0.16cm, yshift=-0.02cm, midway,  labelSt, rotate = 0 ] {\small 2};         %L2
% 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.15mm] (WD1.south)  -- (WD2.north)node[midway,left,  scale = 0.4] {3}; 	            %L3
 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.3mm] (WD3.north east) -- (WD4.south west) node[xshift=-0.09cm, yshift=0.35cm,midway, below,  labelSt, rotate = 0] {\small3}; %L3
 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.3mm] (WD2.north east) -- (WD3.south west) node[xshift=-0.01cm, yshift=0.00cm, midway, right,  labelSt, rotate = 0] {\small4}; %L4
 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.3mm] (WD3.east) -- (WD5.west)node[xshift=0.21cm, yshift=-0.09cm,midway, above,  labelSt, rotate = 0] {\small5};                    %L5
 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.3mm] ([xshift=-0.06cm, yshift=-0.03cm]WD3.south east) -- (WD7.north)node[xshift=0.15cm, yshift=-0.27cm,midway, left,  labelSt, rotate = 0] {\small6};         %L6
 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.3mm] (WD2.south east) -- (WD7.west)node[xshift=-0cm, yshift=-0.0cm, midway, below,  labelSt, rotate = 0] {\small7}; %L7
 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.3mm] (WD7.east) -- (WD8.west)node[xshift=0.12cm, yshift=-0.2cm,midway, left,  labelSt, rotate = 0] {\small8};                    %L8
 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.3mm] (WD4.north east) -- (WD6.west)node[xshift=0.00cm, yshift=-0.02cm,midway, above,  labelSt, rotate = 0] {\small9};                    %L9
 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.3mm] (WD4.south east) -- (WD5.north west)node[xshift=-0.1cm, yshift=0.1cm,midway, right,  labelSt, rotate = 0] {\small10}; %L10
 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.3mm] (WD5.north) -- (WD6.south west)node[xshift=-0.08cm, yshift=-0.13cm,midway, right,  labelSt, rotate = 0] {\small11}; %L11
 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.3mm] (WD5.east) -- (WD9.north west)node[xshift=-0.2cm, yshift=0.15cm,midway, right,  labelSt, rotate = 0] {\small12};           %L12
 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.3mm] ( [xshift=0.03cm] WD5.south) -- ([xshift=0.03cm] WD8.north)node[xshift=-0.1cm, yshift=-0.15cm,midway, right,  labelSt, rotate = 0] {\small13};               %L13
 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.3mm]  ([xshift=-0.03cm]WD8.north) -- ([xshift=-0.03cm]WD5.south) node[xshift=0.03cm, yshift=0.1cm,midway, left,  labelSt, rotate = 0] {\small14};  %L14
	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.3mm] (WD8.east) -- (WD9.south west)node[xshift=-0.03cm, yshift=-0.07cm,midway, right, labelSt, rotate = 0] {\small15};           %L15
 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.3mm]  ([xshift=-0.03cm]WD9.north) -- ([xshift=-0.03cm]WD6.south) node[xshift=0.03cm, yshift=+0.07cm,midway, right,  labelSt, rotate = 0] {\small16};           % L16
 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.3mm] ( [xshift=0.03cm]WD6.south) -- ( [xshift=0.03cm]WD9.north)node[xshift=-0.05cm, yshift=-0.15cm,midway, left,  labelSt, rotate = 0] {\small17};           %L17

         \draw [->,  shorten >=0.1cm,shorten <=0.03cm ,dashed,line width = 0.3mm, color = red!80] ([xshift=0.5ex]HAP.north west) -- (WD1.east)node[xshift=-0.15cm, yshift=0.2cm, midway,  labelSt, rotate = 0] {}; 					 % HAP to WD1
         \draw [->,  shorten >=0.1cm,shorten <=0.03cm ,dashed,line width = 0.3mm, color = red!80] ([yshift = -0.1ex]HAP.west) -- (WD2.east)node[xshift=-0.15cm, yshift=-0.02cm, midway,  labelSt, rotate = 0] {}; 					 % HAP to WD2
         \draw [->,  shorten >=0.1cm,shorten <=0.03cm ,dashed,line width = 0.3mm, color = red!80] (HAP.west) -- (WD3.south east)node[xshift=-0.12cm, yshift=-0.02cm, midway,  labelSt, rotate = 0] {}; 					 % HAP to WD3
         \draw [->,  shorten >=0.1cm,shorten <=0.03cm ,dashed,line width = 0.3mm, color = red!80] (HAP.north) -- (WD4.south)node[xshift=-0.05cm, yshift=-0.09cm, midway,  labelSt, rotate = 0] {}; 					 % HAP to WD4
         \draw [->,  shorten >=0.1cm,shorten <=0.03cm ,dashed,line width = 0.3mm, color = red!80] (HAP.north east) -- (WD5.south west)node[xshift=-0.10cm, yshift=0.06cm, midway,  labelSt, rotate = 0] {}; 					 % HAP to WD5
 \draw [->,  shorten >=0.1cm,shorten <=0.03cm ,dashed,line width = 0.3mm, color = red!80] ([xshift = -0.4ex]HAP.north east) -- (WD6.south west)node[xshift=-0.12cm, yshift=-0.02cm, midway,  labelSt, rotate = 0] {}; 					 % HAP to WD6
\draw [->,  shorten >=0.1cm,shorten <=0.03cm ,dashed,line width = 0.3mm, color = red!80] (HAP.south) -- ([xshift = 0.8ex]WD7.north west)node[xshift=-0.12cm, yshift=-0.02cm, midway,  labelSt, rotate = 0] {}; 					 % HAP to WD7
\draw [->,  shorten >=0.1cm,shorten <=0.03cm ,dashed,line width = 0.3mm, color = red!80] (HAP.south east) -- (WD8.north west)node[xshift=-0.12cm, yshift=-0.02cm, midway,  labelSt, rotate = 0] {}; 					 % HAP to WD8
\draw [->,  shorten >=0.05cm,shorten <=0.03cm ,dashed,line width = 0.3mm, color = red!80] (HAP.east) -- (WD9.west)node[xshift=-0.12cm, yshift=0.05cm, midway, labelSt, rotate = 0] {}; 					 % HAP to WD9

\end{tikzpicture} 
\end{document}

==> sampleTopol_NE.tex <==
\documentclass{standalone}
\usepackage{tikz,pgfplots}

\begin{document}


\begin{tikzpicture}
   [WD/.style={circle,draw,fill=blue!10,scale =0.5},
   HAP/.style={rectangle ,draw,fill=red!10,scale =0.6},
     ST/.style={rectangle ,fill=none,scale =1},scale=2]
     	

     \node(HAP) at (      0, 0) [HAP]{E-AP};
     \node(WD1) at (    -0.8, 0.6) [WD] {1};
     \node(WD2) at ( -0.8, -0.25) [WD] {2};
     \node(WD3) at ( -0.5, 0.25) [WD] {3};
     \node(WD4) at (     0, 0.5) [WD] {4};
     \node(WD5) at (  0.5, 0.25) [WD] {5};
     \node(WD6) at (     1, 1) [WD] {6};
     \node(WD7) at ( -0.2, -0.5) [WD] {7};
     \node(WD8) at (    0.5, -0.25) [WD] {8};
     \node(WD9) at (    0.8,0) [WD] {9};

 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.3mm ] (WD1.east) -- (WD4.west) node[midway,above, scale = 0.4] {}; 		     %L1
% 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.15mm] (WD1.south east) -- (WD3.north west) node[xshift=-0.06cm, yshift=-0.02cm, midway,  scale = 0.4, rotate = 0] {2};         %L2
% 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.15mm] (WD1.south)  -- (WD2.north)node[midway,left,  scale = 0.4] {3}; 	            %L3
% 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.15mm] (WD3.north east) -- (WD4.south west) node[xshift=0.05cm, yshift=0.05cm,midway, below,  scale = 0.4, rotate = 0] {3}; %L3
 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.3mm] (WD2.north east) -- (WD3.south west) node[xshift=-0.01cm, yshift=0.00cm, midway, right,  scale = 0.4, rotate = 0] {}; %L4
% 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.15mm] (WD3.east) -- (WD5.west)node[xshift=0.05cm, yshift=-0.03cm,midway, above,  scale = 0.4, rotate = 0] {5};                    %L5
% 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.15mm] ([xshift=-0.06cm, yshift=-0.03cm]WD3.south east) -- (WD7.north)node[xshift=0.05cm, yshift=-0.07cm,midway, left,  scale = 0.4, rotate = 0] {6};         %L6
% 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.15mm] (WD2.south east) -- (WD7.west)node[xshift=-0cm, yshift=-0.0cm, midway, below,  scale = 0.4, rotate = 0] {7}; %L7
% 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.15mm] (WD7.east) -- (WD8.west)node[xshift=0.12cm, yshift=-0.1cm,midway, left,  scale = 0.4, rotate = 0] {8};                    %L8
% 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.15mm] (WD4.east) -- (WD6.west)node[xshift=0.00cm, yshift=-0.02cm,midway, above,  scale = 0.4, rotate = 0] {9};                    %L9
% 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.15mm] (WD4.south east) -- (WD5.north west)node[xshift=-0.1cm, yshift=0.1cm,midway, right,  scale = 0.4, rotate = 0] {10}; %L10
 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.3mm] (WD5.north) -- (WD6.south west)node[xshift=-0.08cm, yshift=-0.13cm,midway, right,  scale = 0.4, rotate = 0] {}; %L11
% 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.15mm] (WD5.east) -- (WD9.north west)node[xshift=0.05cm, yshift=-0.07cm,midway, left,  scale = 0.4, rotate = 0] {12};           %L12
% 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.15mm] ( [xshift=0.03cm] WD5.south) -- ([xshift=0.03cm] WD8.north)node[xshift=-0.03cm, yshift=-0.07cm,midway, right,  scale = 0.4, rotate = 0] {13};               %L13
% 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.15mm]  ([xshift=-0.03cm]WD8.north) -- ([xshift=-0.03cm]WD5.south) node[xshift=0.03cm, yshift=-0.07cm,midway, left,  scale = 0.4, rotate = 0] {14};  %L14
	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.3mm] (WD8.east) -- (WD9.south west)node[xshift=-0.03cm, yshift=-0.07cm,midway, right,  scale = 0.4, rotate = 0] {};           %L15
% 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.15mm]  ([xshift=-0.03cm]WD9.north) -- ([xshift=-0.03cm]WD6.south) node[xshift=0.0cm, yshift=+0.07cm,midway, right,  scale = 0.4, rotate = 0] {16};           % L16
% 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.15mm] ( [xshift=0.03cm]WD6.south) -- ( [xshift=0.03cm]WD9.north)node[xshift=0.0cm, yshift=-0.13cm,midway, left,  scale = 0.4, rotate = 0] {17};           %L17

         \draw [->,  shorten >=0.1cm,shorten <=0.03cm ,dashed,line width = 0.1mm, color = red!30] ([xshift=0.5ex]HAP.north west) to (WD1.east); 					 % HAP to WD1
         \draw [->,  shorten >=0.1cm,shorten <=0.03cm ,dashed,line width = 0.1mm, color = red!30] ([yshift = -0.1ex]HAP.west) to (WD2.east); 					 % HAP to WD2
         \draw [->,  shorten >=0.1cm,shorten <=0.03cm ,dashed,line width = 0.1mm, color = red!30] (HAP.west) to (WD3.south east); 					 % HAP to WD3
         \draw [->,  shorten >=0.1cm,shorten <=0.03cm ,dashed,line width = 0.1mm, color = red!30] (HAP.north) to (WD4.south); 					 % HAP to WD4
         \draw [->,  shorten >=0.1cm,shorten <=0.03cm ,dashed,line width = 0.1mm, color = red!30] (HAP.north east) to (WD5.south west); 					 % HAP to WD5
 \draw [->,  shorten >=0.1cm,shorten <=0.03cm ,dashed,line width = 0.1mm, color = red!30] ([xshift = -0.4ex]HAP.north east) to (WD6.south west); 					 % HAP to WD6
\draw [->,  shorten >=0.1cm,shorten <=0.03cm ,dashed,line width = 0.1mm, color = red!30] (HAP.south) to ([xshift = 0.8ex]WD7.north west); 					 % HAP to WD7
\draw [->,  shorten >=0.1cm,shorten <=0.03cm ,dashed,line width = 0.1mm, color = red!30] (HAP.south east) to (WD8.north west); 					 % HAP to WD8
\draw [->,  shorten >=0.05cm,shorten <=0.03cm ,dashed,line width = 0.1mm, color = red!30] (HAP.east) to (WD9.west); 					 % HAP to WD9

\end{tikzpicture} 
\end{document}

==> sampleTopol_Stream1_New.tex <==
\documentclass{standalone}
\usepackage{tikz,pgfplots}

\begin{document}


\begin{tikzpicture}
   [WD/.style={circle,draw,fill=blue!10,scale =1},
   HAP/.style={rectangle ,draw,fill=red!10,scale =0.4},
     ST/.style={rectangle ,fill=none,scale =1},scale=2]
     	

     \node(HAP) at (      0, 0) [HAP]{EAP};
     \node(WD1) at (    -0.8, 0.6) [WD,scale =1] {1};
%	     \node(WD2) at ( -0.8, -0.25) [WD,scale =0.06] {N2};
     \node(WD3) at ( -0.5, 0.25) [WD,scale =0.64] {3};
     \node(WD4) at (     0, 0.5) [WD,scale =0.5 ]{4};
     \node(WD5) at (  0.5, 0.25) [WD,scale =0.35] {5};
     \node(WD6) at (     1, 1) [WD,scale =0.08] {6};
     \node(WD7) at ( -0.2, -0.5) [WD,scale =0.31,draw = none,fill = none] {};
%     \node(WD8) at (    0.5, -0.25) [WD,scale =0.22] {N8};
     \node(WD9) at (    0.8,0) [WD,scale =0.28] {9};

 	  %\draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.02mm ] (WD1.east) -- (WD4.west) node[midway,above, scale = 0.4] {\large0.11}; 		     %L1
 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 1mm] ([yshift=-0.01cm,xshift=-0.02cm] WD1.south east) -- (WD3.north west) node[xshift=-0.3cm, yshift=-0.02cm, midway,  scale = 0.4, rotate = 0] {\large 2};         %L2
 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.99mm] ([yshift=-0.03cm, xshift=0.01cm]WD3.north east) -- (WD4.south west) node[xshift=-0.2cm, yshift=0.01cm,midway, above,  scale = 0.4, rotate = 0] {\large 2}; %L3
% 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0mm] (WD2.north east) -- (WD3.south west) node[xshift=-0.01cm, yshift=0.00cm, midway, right,  scale = 0.4, rotate = 0] {4}; %L4
 	 % \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.11mm] (WD3.east) -- (WD5.west)node[xshift=0.05cm, yshift=-0.03cm,midway, below,  scale = 0.4, rotate = 0] {\large0.55};                    %L5
 %	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.03mm] ([xshift=-0.06cm, yshift=-0.03cm]WD3.south east) -- (WD7.north west)node[xshift=0.03cm, yshift=-0.07cm,midway, left,  scale = 0.4, rotate = 0] {\large0.16};         %L6
 %	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.0mm] (WD2.south east) -- (WD7.west)node[xshift=-0cm, yshift=-0.0cm, midway, below,  scale = 0.4, rotate = 0] {7}; %L7
 	%  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.04mm] (WD7.east) -- (WD8.west)node[xshift=0.12cm, yshift=-0.2cm,midway, left,  scale = 0.4, rotate = 0] {\large0.16};                    %L8
 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.17mm] (WD4.east) -- (WD6.west)node[xshift=-0.08cm, yshift=-0.02cm,midway, above,  scale = 0.4, rotate = 0] {\large0.35};                    %L9
 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.83mm] (WD4.south east) -- (WD5.north west)node[xshift=-0.1cm, yshift=0.1cm,midway, right,  scale = 0.4, rotate = 0] {\large1.65}; %L10
 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.73mm] (WD5.north east) -- (WD6.south west)node[xshift=-0.1cm, yshift=-0.13cm,midway, left,  scale = 0.4, rotate = 0] {\large1.47}; %L11
 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.09mm] (WD5.south east) -- (WD9.north west)node[xshift=-0.05cm, yshift=+0.07cm,midway, right,  scale = 0.4, rotate = 0] {\large0.17};           %L12
 	%  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.011mm] ( [xshift=0cm] WD5.south) -- ([xshift=0.0cm] WD8.north)node[xshift=-0.00cm, yshift=-0.00cm,midway, left,  scale = 0.4, rotate = 0] {\large0.05};               %L13
% 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.0mm]  ([xshift=-0.03cm]WD8.north) -- ([xshift=-0.03cm]WD5.south) node[xshift=0.03cm, yshift=-0.07cm,midway, left,  scale = 0.4, rotate = 0] {\large $\approx 0 $};  %L14
	 % \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.04mm] (WD8.north east) -- (WD9.south west)node[xshift=-0.03cm, yshift=-0.07cm,midway, right,  scale = 0.4, rotate = 0] {\large0.21};           %L15
 		%\draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.1mm] ( [xshift=0.03cm]WD6.south) -- ( [xshift=0.03cm]WD9.north)node[xshift=0.0cm, yshift=-0.13cm,midway, left,  scale = 0.4, rotate = 0] {52}; 	 
        \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.09mm]  ([xshift=-0.0cm]WD9.north) -- ([xshift=-0.0cm]WD6.south) node[xshift=0.0cm, yshift=+0.07cm,midway, right,  scale = 0.4, rotate = 0] {\large0.17};           % L17
 	            %L17

%         \draw [->,  shorten >=0.1cm,shorten <=0.03cm ,dashed,line width = 0.1mm, color = red!30] ([xshift=0.5ex]HAP.north west) to (WD1.east); 					 % HAP to WD1
%         \draw [->,  shorten >=0.1cm,shorten <=0.03cm ,dashed,line width = 0.1mm, color = red!30] ([yshift = -0.1ex]HAP.west) to (WD2.east); 					 % HAP to WD2
%         \draw [->,  shorten >=0.1cm,shorten <=0.03cm ,dashed,line width = 0.1mm, color = red!30] (HAP.west) to (WD3.south east); 					 % HAP to WD3
%         \draw [->,  shorten >=0.1cm,shorten <=0.03cm ,dashed,line width = 0.1mm, color = red!30] (HAP.north) to (WD4.south); 					 % HAP to WD4
%         \draw [->,  shorten >=0.1cm,shorten <=0.03cm ,dashed,line width = 0.1mm, color = red!30] (HAP.north east) to (WD5.south west); 					 % HAP to WD5
% \draw [->,  shorten >=0.1cm,shorten <=0.03cm ,dashed,line width = 0.1mm, color = red!30] ([xshift = -0.4ex]HAP.north east) to (WD6.south west); 					 % HAP to WD6
%\draw [->,  shorten >=0.1cm,shorten <=0.03cm ,dashed,line width = 0.1mm, color = red!30] (HAP.south) to ([xshift = 0.8ex]WD7.north west); 					 % HAP to WD7
%\draw [->,  shorten >=0.1cm,shorten <=0.03cm ,dashed,line width = 0.1mm, color = red!30] (HAP.south east) to (WD8.north west); 					 % HAP to WD8
%\draw [->,  shorten >=0.05cm,shorten <=0.03cm ,dashed,line width = 0.1mm, color = red!30] (HAP.east) to (WD9.west); 					 % HAP to WD9

\end{tikzpicture} 
\end{document}

==> sampleTopol_Stream2_New.tex <==
\documentclass{standalone}
\usepackage{tikz,pgfplots}

\begin{document}


\begin{tikzpicture}
   [WD/.style={circle,draw,fill=blue!10,scale =1},
   HAP/.style={rectangle ,draw,fill=red!10,scale =0.4},
     ST/.style={rectangle ,fill=none,scale =1},scale=2]
     	

     \node(HAP) at (      0, 0) [HAP]{EAP};
%     \node(WD1) at (    -0.8, 0.6) [WD,scale =0.06] {N1};
     \node(WD2) at ( -0.8, -0.25) [WD,scale =1] {2};
     \node(WD3) at ( -0.5, 0.25) [WD,scale =0.64] {3};
     \node(WD4) at (     0, 0.5) [WD,scale =0.38] {4};
     \node(WD5) at (  0.5, 0.25) [WD,scale =0.22] {5};
    \node(WD6) at (     1, 1) [WD,scale =0.06,draw = none, fill = none] {};
     \node(WD7) at ( -0.2, -0.5) [WD,scale =0.51] {7};
     \node(WD8) at (    0.5, -0.25) [WD,scale =0.22] {8};
     \node(WD9) at (    0.8,0) [WD,scale =0.08] {9};

% 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.15mm ] (WD1.east) -- (WD4.west) node[midway,above, scale = 0.4] {1}; 		     %L1
% 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.15mm] (WD1.south east) -- (WD3.north west) node[xshift=-0.06cm, yshift=-0.02cm, midway,  scale = 0.4, rotate = 0] {2};         %L2
 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.22mm] ([xshift=0.01cm, yshift=-0.02cm] WD3.north east) -- (WD4.south west) node[xshift=-0.05cm, yshift=0.05cm,midway, above,  scale = 0.4, rotate = 0] {\large0.36}; %L3
 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.22mm] ([xshift=-0.04cm, yshift=0.02cm] WD2.north east) -- (WD3.south west) node[xshift=-0.01cm, yshift=0.00cm, midway, left,  scale = 0.4, rotate = 0] {\large0.36}; %L4
% 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.05mm] (WD3.east) -- (WD5.west)node[xshift=0.05cm, yshift=-0.03cm,midway, above,  scale = 0.4, rotate = 0] {\large0.17};                    %L5
% 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.002mm] (WD3.south east) -- (WD7.north)node[xshift=0.05cm, yshift=-0.07cm,midway, left,  scale = 0.4, rotate = 0] {\large0.005};         %L6
 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 1mm] ([xshift=0.02cm, yshift=0.04cm] WD2.south east) -- (WD7.west)node[xshift=-0.2cm, yshift=-0.05cm, midway, below,  scale = 0.4, rotate = 0] {\large1.64}; %L7
 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 1mm] ([xshift=-0.01cm, yshift=0.02cm]  WD7.east) -- (WD8.west)node[xshift=0.17cm, yshift=-0.2cm,midway, left,  scale = 0.4, rotate = 0] {\large1.64};                    %L8
% 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0mm] (WD4.east) -- (WD6.west)node[xshift=0.00cm, yshift=-0.02cm,midway, above,  scale = 0.4, rotate = 0] {9};                    %L9
 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.22mm] ([xshift=0.01cm, yshift=0.02cm]WD4.south east) -- (WD5.north west)node[xshift= 0.0cm, yshift=0.1cm,midway, right,  scale = 0.4, rotate = 0] {\large0.36}; %L10
% 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.15mm] (WD5.north) -- (WD6.south west)node[xshift=-0.08cm, yshift=-0.13cm,midway, right,  scale = 0.4, rotate = 0] {11}; %L11
 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.22mm] ([xshift=-0.01cm, yshift= - 0.01cm]WD5.east) -- (WD9.north west)node[xshift=-0.05cm, yshift=0.07cm,midway, right,  scale = 0.4, rotate = 0] {\large0.36};           %L12
% 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.006mm] ( WD5.south) -- ( WD8.north)node[xshift=-0.03cm, yshift=+0.06cm,midway, left,  scale = 0.4, rotate = 0] {\large0.02};               %L13
% 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.0001mm]  ([xshift=-0.03cm]WD8.north) -- ([xshift=-0.03cm]WD5.south) node[xshift=0.03cm, yshift=-0.07cm,midway, left,  scale = 0.4, rotate = 0] {\large $\approx 0$};  %L14
	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 1mm] ([xshift=-0.01cm, yshift=0.01cm] WD8.east) -- (WD9.south west)node[xshift=-0.06cm, yshift=-0.25cm,midway, right,  scale = 0.4, rotate = 0] {\large1.64};           %L15
% 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.15mm]  ([xshift=-0.03cm]WD9.north) -- ([xshift=-0.03cm]WD6.south) node[xshift=0.0cm, yshift=+0.07cm,midway, right,  scale = 0.4, rotate = 0] {16};           % L16
% 	  \draw [->,  shorten >=0.01cm,shorten <=0.01cm , line width = 0.15mm] ( [xshift=0.03cm]WD6.south) -- ( [xshift=0.03cm]WD9.north)node[xshift=0.0cm, yshift=-0.13cm,midway, left,  scale = 0.4, rotate = 0] {17};           %L17

%         \draw [->,  shorten >=0.1cm,shorten <=0.03cm ,dashed,line width = 0.1mm, color = red!30] ([xshift=0.5ex]HAP.north west) to (WD1.east); 					 % HAP to WD1
%         \draw [->,  shorten >=0.1cm,shorten <=0.03cm ,dashed,line width = 0.1mm, color = red!30] ([yshift = -0.1ex]HAP.west) to (WD2.east); 					 % HAP to WD2
%         \draw [->,  shorten >=0.1cm,shorten <=0.03cm ,dashed,line width = 0.1mm, color = red!30] (HAP.west) to (WD3.south east); 					 % HAP to WD3
%         \draw [->,  shorten >=0.1cm,shorten <=0.03cm ,dashed,line width = 0.1mm, color = red!30] (HAP.north) to (WD4.south); 					 % HAP to WD4
%         \draw [->,  shorten >=0.1cm,shorten <=0.03cm ,dashed,line width = 0.1mm, color = red!30] (HAP.north east) to (WD5.south west); 					 % HAP to WD5
% \draw [->,  shorten >=0.1cm,shorten <=0.03cm ,dashed,line width = 0.1mm, color = red!30] ([xshift = -0.4ex]HAP.north east) to (WD6.south west); 					 % HAP to WD6
%\draw [->,  shorten >=0.1cm,shorten <=0.03cm ,dashed,line width = 0.1mm, color = red!30] (HAP.south) to ([xshift = 0.8ex]WD7.north west); 					 % HAP to WD7
%\draw [->,  shorten >=0.1cm,shorten <=0.03cm ,dashed,line width = 0.1mm, color = red!30] (HAP.south east) to (WD8.north west); 					 % HAP to WD8
%\draw [->,  shorten >=0.05cm,shorten <=0.03cm ,dashed,line width = 0.1mm, color = red!30] (HAP.east) to (WD9.west); 					 % HAP to WD9

\end{tikzpicture} 
\end{document}
